Isotope shifts in $^{20,22}$Ne -- Precision measurements and global analysis in the framework of intermediate coupling

We report new precision measurements of the $^{20}$Ne--$^{22}$Ne isotope shift for several transitions, as well as state-of-the-art, \textit{ab initio} field-shift calculations. Our results are combined with historical measurements in a global fit to obtain the isotope shifts of all fifty low-lying neon levels with high precision. These level shifts show a wealth of electronic, nuclear, and relativistic phenomena. Relying on the analogy between mass shift and fine-structure operators, we explain this plethora of neon level-shifts utilizing a small number of effective parameters in a global parametric investigation. This investigation provides a birds-eye view on the isotope shift phenomena in noble gasses. From this vantage point, we reinterpret every effort made to calculate neon mass-shifts \textit{ab initio}, and show that a remarkable agreement between experiment and theory is obtained.

==> (inline-0) <==
\begin{tabular}{cccrrrr}
    $\lambda$ & \textbf{From} & \textbf{To} &  \cite{1937-RS,1975-BGG,1979GBC,1994-74nm,2004-Merkt} & \cite{2015Sap,2016-Sap,2017Sap} & $\textbf{Mean IS}$& $\textbf{Calculated IS}$ \\
\\
    62.95  & $^1S_0$        & $4s$ $[3/2]_1$ & 2159(90)     & 2305(20)     & 2298(31)     & 2309(29) \\
    73.57  & $^1S_0$        & $3s$'$[1/2]_1$ & -90(90)      & -98(16)      & -98(16)      & -99(11) \\
    74.35  & $^1S_0$        & $3s$ $[3/2]_1$ & 420(90)      & 417(16)      & 417(16)      & 415(11) \\
    296.07 & $3s$ $[3/2]_2$ & $4d$'$[3/2]_1$ & 2764.6(3.0)  &              & 2764.6(3.0)  & 2764.2(3.0) \\
    296.16 & $3s$ $[3/2]_2$ & $4d$'$[3/2]_2$ & 2779.2(4.0)  &              & 2779.2(4.0)  & 2778.1(3.8) \\
    296.17 & $3s$ $[3/2]_2$ & $4d$'$[5/2]_3$ & 2780.1(1.3)  &              & 2780.1(1.3)  & 2780.2(1.3) \\
    296.18 & $3s$ $[3/2]_2$ & $4d$'$[5/2]_2$ & 2781.8(2.0)  &              & 2781.8(2.0)  & 2781.8(2.0) \\
    302.88 & $3s$ $[3/2]_2$ & $4d$ $[5/2]_3$ & 2701.4(2.4)  &              & 2701.4(2.4)  & 2702.5(2.3) \\
    302.89 & $3s$ $[3/2]_2$ & $4d$ $[5/2]_2$ & 2702.5(5.0)  &              & 2702.5(5.0)  & 2702.0(4.8) \\
    303.08 & $3s$ $[3/2]_2$ & $4d$ $[3/2]_1$ & 2668.7(5.0)  &              & 2668.7(5.0)  & 2668.6(4.9) \\
    303.22 & $3s$ $[3/2]_2$ & $4d$ $[3/2]_2$ & 2699.3(2.1)  &              & 2699.3(2.1)  & 2698.4(2.1) \\
    303.31 & $3s$ $[3/2]_2$ & $4d$ $[7/2]_3$ & 2696.1(5.2)  &              & 2696.1(5.2)  & 2696.1(4.9) \\
    303.32 & $3s$ $[3/2]_2$ & $4d$ $[7/2]_4$ & 2697.0(3.6)  &              & 2697.0(3.6)  & 2697.0(3.6) \\
    303.55 & $3s$ $[3/2]_2$ & $4d$ $[1/2]_1$ & 2686.0(2.6)  &              & 2686.0(2.6)  & 2686.0(2.6) \\
    306.52 & $3s$ $[3/2]_2$ & $5s$'$[1/2]_1$ & 2621.4(2.3)  &              & 2621.4(2.3)  & 2620.7(2.1) \\
    306.99 & $3s$ $[3/2]_2$ & $5s$'$[1/2]_0$ & 2646.8(3.6)  &              & 2646.8(3.6)  & 2646.6(3.6) \\
    313.67 & $3s$ $[3/2]_2$ & $5s$ $[3/2]_1$ & 2532.5(3.0)  &              & 2532.5(3.0)  & 2532.6(3.0) \\
    314.51 & $3s$ $[3/2]_2$ & $5s$ $[3/2]_2$ & 2562.1(2.4)  &              & 2562.1(2.4)  & 2562.1(2.4) \\
    336.98 & $3s$ $[3/2]_2$ & $4p$'$[3/2]_2$ & 2488(90)     &              & 2488(90)     & 2532.9(3.2) \\
    336.99 & $3s$ $[3/2]_2$ & $4p$'$[1/2]_1$ & 2488(90)     &              & 2488(90)     & 2537.1(4.9) \\
    344.77 & $3s$ $[3/2]_2$ & $4p$ $[3/2]_2$ & 2428(90)     &              & 2428(90)     & 2380(37) \\
    345.07 & $3s$ $[3/2]_2$ & $4p$ $[3/2]_1$ & 2548(90)     &              & 2548(90)     & 2436(47) \\
    345.41 & $3s$ $[3/2]_1$ & $4p$ $[1/2]_0$ & 2488(90)     &              & 2488(90)     & 2462(40) \\
    346.04 & $3s$'$[1/2]_0$ & $4p$'$[3/2]_2$ & 2548(90)     &              & 2548(90)     & 2451.1(3.2) \\
    346.43 & $3s$ $[3/2]_2$ & $4p$ $[5/2]_2$ & 2518(90)     &              & 2518(90)     & 2446.2(6.6) \\
    346.65 & $3s$'$[1/2]_0$ & $4p$'$[3/2]_1$ & 2428(90)     &              & 2428(90)     & 2456.0(6.3) \\
    347.25 & $3s$ $[3/2]_2$ & $4p$ $[5/2]_3$ & 2518(90)     &              & 2518(90)     & 2488(77) \\
    349.80 & $3s$ $[3/2]_1$ & $4p$ $[3/2]_2$ & 2398(90)     &              & 2398(90)     & 2390(37) \\
    350.12 & $3s$ $[3/2]_1$ & $4p$ $[3/2]_1$ & 2488(90)     &              & 2488(90)     & 2446(47) \\
    351.07 & $3s$ $[3/2]_2$ & $4p$ $[1/2]_1$ & 2518(90)     &              & 2518(90)     & 2499(64) \\
    351.51 & $3s$ $[3/2]_1$ & $4p$ $[5/2]_2$ & 2518(90)     &              & 2518(90)     & 2456.1(6.6) \\
    352.04 & $3s$'$[1/2]_1$ & $4p$'$[1/2]_0$ & 3178(90)     &              & 3178(90)     & 3039(40) \\
    360.01 & $3s$'$[1/2]_1$ & $4p$'$[3/2]_1$ & 3088(90)     &              & 3088(90)     & 3061.7(6.5) \\
    360.91 & $3s$'$[1/2]_0$ & $4p$ $[1/2]_1$ & 2398(90)     &              & 2398(90)     & 2417(64) \\
    363.36 & $3s$'$[1/2]_1$ & $4p$ $[1/2]_0$ & 3118(90)     &              & 3118(90)     & 2976(40) \\
    368.22 & $3s$'$[1/2]_1$ & $4p$ $[3/2]_2$ & 2878(90)     &              & 2878(90)     & 2904(37) \\
    368.57 & $3s$'$[1/2]_1$ & $4p$ $[3/2]_1$ & 2818(90)     &              & 2818(90)     & 2960(47) \\
    370.12 & $3s$'$[1/2]_1$ & $4p$ $[5/2]_2$ & 3058(90)     &              & 3058(90)     & 2970.0(6.7) \\
    \end{tabular}%
    
  \label{tab:Lineshifts1}%

    \begin{tabular}{cccrrrrrrrrrr}
    \\  &   &   & \cite{1930NM,1937-RS,1939-Scho} & \cite{1965Odin} & \cite{1978-WBL} & \cite{1983-BGK,1991-LNS} & \cite{1975-DK,1978-Berg,1988-GDS,1991-Bielski} & \cite{1992-KKR,2000-Cheng}  & \cite{1995-GW} & \cite{1989-SJF,1997Basar} & \textbf{Mean IS} & \textbf{Calculated IS} \\
\\  
  \: 511.4       & $3p$ $[1/2]_1$ & $4d$'$[3/2]_1$ & 899(150)    &             &             &             &             &             &             &             & 899(150)    & 1148.5(3.5) \\
  \: 532.6       & $3p$ $[1/2]_1$ & $4d$ $[3/2]_1$ & 989(90)     &             &             &             &             &             &             &             & 989(90)     & 1052.9(5.2) \\
  \: 533.1       & $3p$ $[1/2]_1$ & $4d$ $[3/2]_2$ & 1229(90)    &             &             &             &             &             &             &             & 1229(90)    & 1082.7(2.8) \\
  \: 534.1       & $3p$ $[1/2]_1$ & $4d$ $[1/2]_1$ & 1139(90)    &             &             &             &             &             &             &             & 1139(90)    & 1070.3(3.2) \\
  \: 534.3       & $3p$ $[1/2]_1$ & $4d$ $[1/2]_0$ & 929(90)     &             &             &             &             &             &             &             & 929(90)     & 929(90) \\
  \: 540.0       & $3s$ $[3/2]_1$ & $3p$'$[1/2]_0$ & 1829(90)    &             &             &             & 1802(27)    &             &             &             & 1804(26)    & 1772.4(2.4) \\
  \: 543.4       & $3p$ $[1/2]_1$ & $5s$'$[1/2]_1$ & 809(90)     &             &             &             & 1000(50)    & 1014.0(5.0) &             &             & 1013.2(8.0) & 1004.5(2.7) \\
  \: 544.8       & $3p$ $[1/2]_1$ & $5s$'$[1/2]_0$ & 899(90)     &             &             &             &             &             &             &             & 899(90)     & 1030.9(4.1) \\
  \: 556.2       & $3p$ $[5/2]_2$ & $4d$'$[3/2]_2$ & 989(150)    &             &             &             &             &             &             &             & 989(150)    & 1137.1(3.8) \\
  \: 565.2       & $3p$ $[3/2]_1$ & $4d$'$[3/2]_1$ & 869(150)    &             &             &             &             &             &             &             & 869(150)    & 1094.7(3.0) \\
  \: 565.7       & $3p$ $[3/2]_1$ & $4d$'$[5/2]_2$ &             &             &             &             &             &             &             & 1120(30)    & 1120(30)    & 1112.4(2.0) \\
  \: 566.2       & $3p$ $[1/2]_1$ & $5s$ $[3/2]_1$ & 839(90)     &             &             &             &             &             &             &             & 839(90)     & 916.9(3.5) \\
  \: 569.0       & $3p$ $[1/2]_1$ & $5s$ $[3/2]_2$ & 959(90)     &             &             &             &             &             &             & 940(30)     & 942(28)     & 946.4(3.0) \\
  \: 571.9       & $3p$ $[3/2]_2$ & $4d$'$[5/2]_3$ &             &             &             &             &             &             &             & 1120(30)    & 1120(30)    & 1116.2(1.3) \\
  \: 574.8       & $3p$ $[5/2]_3$ & $4d$ $[5/2]_3$ &             &             &             &             &             &             &             & 1093(12)    & 1093(12)    & 1076.5(2.3) \\
  \: 576.0       & $3p$ $[5/2]_3$ & $4d$ $[3/2]_2$ &             &             &             &             &             &             &             & 1047(11)    & 1047(11)    & 1072.4(2.1) \\
  \: 576.4       & $3p$ $[5/2]_3$ & $4d$ $[7/2]_4$ &             &             &             &             &             &             &             & 1070(30)    & 1070(30)    & 1071.0(3.6) \\
  \: 580.4       & $3p$ $[5/2]_2$ & $4d$ $[5/2]_2$ &             &             &             &             &             &             &             & 1070(30)    & 1070(30)    & 1061.0(4.8) \\
  \: 582.0       & $3p$ $[5/2]_2$ & $4d$ $[7/2]_3$ & 929(90)     &             &             &             &             &             &             & 1070(20)    & 1063(30)    & 1055.2(4.9) \\
  \: 585.2       & $3s$'$[1/2]_1$ & $3p$'$[1/2]_0$ & 2248(90)    & 2287.4(3.0) & 2276.0(7.0) & 2300(15)    &             &             & 2298(20)    &             & 2286.3(2.7) & 2286.1(2.2) \\
  \: 587.3       & $3p$'$[3/2]_1$ & $4d$'$[5/2]_2$ &             &             &             &             &             &             &             & 1060(20)    & 1060(20)    & 1053.1(2.0) \\
  \: 588.2       & $3s$ $[3/2]_2$ & $3p$'$[1/2]_1$ & 1709(90)    & 1738.8(3.0) & 1736.6(1.8) & 1740(2) & 1736.7(6) & 1738(6) & 1736.0(5.0) &             & 1736.97(53) & 1736.93(51) \\
  \: 590.2       & $3p$'$[3/2]_2$ & $4d$'$[5/2]_3$ &             &             &             &             &             &             &             & 1070(20)    & 1070(20)    & 1064.4(1.6) \\
  \: 590.3       & $3p$'$[3/2]_2$ & $4d$'$[5/2]_2$ &             &             &             &             &             &             &             & 1061(18)    & 1061(18)    & 1066.1(2.2) \\
  \: 590.6       & $3p$ $[3/2]_1$ & $4d$ $[5/2]_2$ & 1019(150)   &             &             &             &             &             &             & 1020(20)    & 1020(20)    & 1032.5(4.8) \\
  \: 591.3       & $3p$ $[3/2]_1$ & $4d$ $[3/2]_1$ & 779(150)    &             &             &             &             &             &             & 1002(14)    & 1000(21)    & 999.1(4.9) \\
  \: 591.9       & $3p$ $[1/2]_0$ & $4d$'$[3/2]_1$ & 959(150)    &             &             &             &             &             &             & 1070(30)    & 1066(29)    & 1072.8(3.8) \\
  \: 594.5       & $3s$ $[3/2]_2$ & $3p$'$[3/2]_2$ & 1679(90)    & 1714.8(3.0) & 1716.4(1.4) & 1717(3) & 1731(12)    & 1714(4) & 1714.3(5.0) & 1712(8) & 1716.0(1.1) & 1715.77(94) \\
  \: 596.1       & $3p$'$[1/2]_1$ & $4d$'$[3/2]_1$ &             &             &             &             &             &             &             & 1020(20)    & 1020(20)    & 1027.2(3.0) \\
  \: 596.5       & $3p$'$[1/2]_1$ & $4d$'$[3/2]_2$ &             &             &             &             &             &             &             & 1029(14)    & 1029(14)    & 1041.2(3.9) \\
  \: 597.4       & $3p$ $[3/2]_2$ & $4d$ $[5/2]_3$ &             &             &             &             &             &             &             & 1070(20)    & 1070(20)    & 1038.5(2.3) \\
  \: 597.5       & $3s$ $[3/2]_2$ & $3p$'$[3/2]_1$ & 1649(90)    &             & 1730.0(3.7) & 1728(5) &             & 1725(3) & 1727.3(5.0) & 1734(11)    & 1727.4(1.9) & 1728.78(21) \\
  \: 598.8       & $3p$ $[3/2]_2$ & $4d$ $[3/2]_2$ & 1109(150)   &             &             &             &             &             &             & 1030(20)    & 1031(20)    & 1034.4(2.1) \\
  \: 599.2       & $3p$ $[3/2]_2$ & $4d$ $[7/2]_3$ &             &             &             &             &             &             &             & 1030(16)    & 1030(16)    & 1032.1(4.9) 
\end{tabular}
\begin{tabular}{cccrrrrrrrrrr}
  $\lambda $ & \textbf{From} & \textbf{To}  & \cite{1937-RS,1939-Scho,1965-Cor}& \cite{1965Odin,1966-Zory}& \cite{1968-Schw,1975-DK,1980-JPL,1983-BGK}  & \cite{1989-SJF,1991-LNS,1992-KKR} & \cite{1972-Balik,1995-GW}  & \cite{1980-Kotlikov,1997Basar} & \cite{1967-VS,1972-DFR,1987-Zhao,2008Mass} &\textbf{This Work} & \textbf{Mean} & \textbf{Calculated} \\\\
    600.1  & $3p$ $[3/2]_2$ & $4d$ $[1/2]_1$ &               &               &               &          		 &               & 1020(20)     		  &               	  &               & 1020(20)      & 1022.0(2.6) \\
    603.0  & $3s$ $[3/2]_1$ & $3p$'$[1/2]_1$ & 1709(90)      &               &               &          		 & 1743.5(5.0)   & 1746(17)     		  &               	  &               & 1743.6(4.8)   & 1747.18(53) \\
    607.4  & $3s$ $[3/2]_1$ & $3p$ $[1/2]_0$ & 1679(90)      & 1702.8(3.0)   &               &             		 & 1700.5(5.0)   & 1695(17)     		  &               	  &               & 1702.0(2.5)   & 1701.6(2.5) \\
    609.6  & $3s$ $[3/2]_1$ & $3p$'$[3/2]_2$ & 1679(90)      & 1726.8(3.0)   & 1740(12)      & \textit{1753(8)}  & 1720.0(5.0)   & 1722(17)     		  & 1708(26)      	  &               & 1725.3(2.5)   & 1726.03(95) \\
    612.8  & $3s$ $[3/2]_1$ & $3p$'$[3/2]_1$ &               &               &               &              	 & 1737.5(2.0)   & 1745(16)     		  &               	  &               & 1737.6(2.0)   & 1739.04(25) \\
    614.3  & $3s$ $[3/2]_2$ & $3p$ $[3/2]_2$ & 1649(90)      & 1660.9(3.0)   & 1669(4)  	 & 1660(3)  		 & 1663.7(5.0)   & 1653(14)     		  & 1663.6(1.7)   	  &               & 1663.0(1.2)   & 1664.01(25) \\
    616.3  & $3s$'$[1/2]_0$ & $3p$'$[1/2]_1$ & 1649(90)      & 1651.9(3.0)   & 1663(5)  	 & 1665(5)  		 & 1653.8(5.0)   &              		  &               	  &               & 1656.4(2.8)   & 1655.19(54) \\
    618.2  & $3p$ $[5/2]_3$ & $5s$ $[3/2]_2$ & 1019(90)      &               &               &              	 &               &              		  &               	  &               & 1019(90)      & 936.1(2.4) \\
    621.7  & $3s$ $[3/2]_2$ & $3p$ $[3/2]_1$ & 1679(150)     &               &               & 1674(3)  		 & 1666.3(5.0)   &              		  & 1669.43(8) 	 	  &               & 1669.43(8) & 1669.43(8) \\
    624.7  & $3p$ $[5/2]_2$ & $5s$ $[3/2]_2$ & 869(150)      &               &               &              	 &               &              		  &               	  &               & 869(150)      & 921.1(2.4) \\
    625.9  & $3p$'$[1/2]_1$ & $4d$ $[3/2]_2$ & 1079(150)     &               &               &              	 &               &              		  &               	  &               & 1079(150)     & 961.5(2.1) \\
    626.6  & $3s$'$[1/2]_0$ & $3p$'$[3/2]_1$ & 1619(90)      & 1645.9(3.0)   & 1651(3) 	     & \textit{1658(3)}  & 1649.5(5.0)   &              		  & 1646.92(9) 	 	  & 1647.37(14)   & 1647.05(10) & 1647.05(10) \\
    630.5  & $3s$ $[3/2]_1$ & $3p$ $[3/2]_2$ & 1649(90)      & 1675.8(3.0)   &               &              	 & 1679.0(5.0)   &              		  &               	  & 1674.27(19)   & 1674.28(19) & 1674.26(19) \\
    632.8  & $3p$'$[3/2]_2$ & $5s$'$[1/2]_1$ & 875(12)       & 909(15)       & 901(20)       & 904(8)   		 & 1052(100)     & 889(9)   			  & \textit{684(60)}  &               & 895.5(6.1)    & 904.4(2.2) \\
    633.4  & $3s$ $[3/2]_2$ & $3p$ $[5/2]_2$ & 1619(90)      &               &               & \textit{1650(3)}  & 1651.9(5.0)   &              		  & 1640.91(11)       & 1641.05(16)   & 1640.96(12) & 1640.97(11) \\
    638.3  & $3s$ $[3/2]_1$ & $3p$ $[3/2]_1$ & 1709(90)      & 1681.8(3.0)   &               &              	 & 1683.0(5.0)   &              		  &                   & 1679.60(26)   & 1679.63(26) & 1679.68(17) \\
    640.2  & $3s$ $[3/2]_2$ & $3p$ $[5/2]_3$ & 1709(90)      & 1627.9(3.0)   & 1630(3)  	 & 1632(3)  		 & 1631.2(5.0)   & \textit{1629.5(1.0)}   & 1625.93(12)       & 1626.05(11)   & 1626.01(09) & 1626.01(09) \\
    644.5  & $3p$ $[3/2]_2$ & $5s$ $[3/2]_2$ & 899(150)      &               &               &              	 &               &               		  &                   &               & 899(150)      & 898.1(2.4) \\
    650.6  & $3s$ $[3/2]_1$ & $3p$ $[5/2]_2$ & 1709(90)      & 1645.9(3.0)   &               &              	 & 1653.1(5.0)   & 1653(2)   		      &                   & 1651.25(17)   & 1651.25(18) & 1651.22(15) \\
    653.3  & $3s$'$[1/2]_0$ & $3p$ $[3/2]_1$ & 1679(90)      & 1585.9(3.0)   &               & \textit{1607(6)}	 & 1597.9(5.0)   & 1588(3)   			  & 1587.54(11)       & 1588.24(22)   & 1587.68(16) & 1587.69(16) \\
    659.9  & $3s$'$[1/2]_1$ & $3p$'$[1/2]_1$ & 2129(90)      & 2263.4(3.0)   &               &              	 & 2257.9(5.0)   & 2259(2)   			  &                   &               & 2260.1(1.8)   & 2260.8(1.3) \\
    665.2  & $3s$'$[1/2]_1$ & $3p$ $[1/2]_0$ &               &               &               &              	 & 2201(20)      & 2190(20)      		  &                   &               & 2196(14)      & 2215.2(2.8) \\
    667.8  & $3s$'$[1/2]_1$ & $3p$'$[3/2]_2$ & 2129(90)      & 2236.5(3.0)   &               & 2230(6)  		 & 2218.8(5.0)   &               		  &                   &               & 2231.4(4.4)   & 2239.7(1.5) \\
    671.7  & $3s$'$[1/2]_1$ & $3p$'$[3/2]_1$ & 2099(90)      & 2257.4(3.0)   &               &              	 & 2256.0(3.0)   &               		  &                   &               & 2256.6(2.7)   & 2252.7(1.3) \\
    692.9  & $3s$'$[1/2]_1$ & $3p$ $[3/2]_2$ & 2159(90)      & 2188.5(3.0)   &               &              	 & 2199.8(5.0)   &               		  &                   &               & 2191.5(3.6)   & 2187.9(1.3) \\
    702.4  & $3s$'$[1/2]_1$ & $3p$ $[3/2]_1$ &               &               &               &              	 & 2180(20)      &               		  &                   &               & 2180(20)      & 2193.3(1.3) \\
    703.2  & $3s$ $[3/2]_2$ & $3p$ $[1/2]_1$ & 1649(90)      & 1615.9(3.0)   &               &              	 & 1616.3(5.0)   &               		  &                   &               & 1616.0(2.6)   & 1615.7(1.9) \\
    717.4  & $3s$'$[1/2]_1$ & $3p$ $[5/2]_2$ & 2039(90)      &               &               &              	 & 2134(20)      &               		  &                   &               & 2130(20)      & 2164.9(1.3) \\
    724.5  & $3s$ $[3/2]_1$ & $3p$ $[1/2]_1$ & 1529(150)     &               &               &              	 & 1626.7(3.0)   &               		  &                   &               & 1626.7(3.0)   & 1626.0(1.9) \\
    743.9  & $3s$'$[1/2]_0$ & $3p$ $[1/2]_1$ & 1439(90)      &               &               &              	 &               &               		  &                   &               & 1439(90)      & 1534.0(1.9) \\
    748.9  & $3p$ $[1/2]_1$ & $3d$ $[3/2]_2$ & 600(90)       &               &               &              	 &               &               		  &                   &               & 600(90)       & 617(37) \\
    753.6  & $3p$ $[1/2]_1$ & $3d$ $[1/2]_1$ & 570(90)       &               &               &              	 &               &               		  &                   &               & 570(90)       & 548(69) \\
    754.4  & $3p$ $[1/2]_1$ & $3d$ $[1/2]_0$ & 690(90)       &               &               &              	 &               &               		  &                   &               & 690(90)       & 690(90) \\
    783.3  & $3p$ $[5/2]_3$ & $3d$'$[3/2]_2$ &               &               &               &              	 &               & 780(30)       		  &                   &               & 780(30)       & 766.1(5.1) \\
    783.9  & $3p$ $[5/2]_3$ & $3d$'$[5/2]_3$ &               &               &               &              	 &               & 670(30)       		  &                   &               & 670(30)       & 762.7(3.3) \\

    \end{tabular}%
  \label{tab:Lineshifts2}%

    \begin{tabular}{cccrrrrrrr}
  \\&   &    & \cite{1937-RS,1939-Scho,1963-Szoke,1966-Sak} & \cite{1967-Cor} & \cite{1972-DFR} & \cite{1972-Balik,1973-Ohi} & \cite{1973Keller,1975-DK,1992-SHK}  & \textbf{Mean} & \textbf{Calculated} \\\\
813.6        & $3p$ $[3/2]_1$         & $3d$'$[5/2]_2$         & 570(150)               &            &                        &                        &                        & 570(150)               & 722.1(6.4) \\
    837.7        & $3p$ $[5/2]_3$         & $3d$ $[7/2]_4$         & 630(150)               &            &                        &                        &                        & 630(150)               & 714(77) \\
    849.5        & $3p$ $[5/2]_2$         & $3d$ $[7/2]_3$         & 630(90)                &            &                        &                        &                        & 630(90)                & 657.4(6.7) \\
    859.1        & $3p$'$[3/2]_1$         & $3d$'$[5/2]_2$         & 510(150)               &            &                        &                        &                        & 510(150)               & 662.8(6.4) \\
    863.4        & $3p$ $[3/2]_1$         & $3d$ $[5/2]_2$         & 600(150)               &            &                        &                        &                        & 600(150)               & 618(47) \\
    865.4        & $3p$'$[3/2]_2$         & $3d$'$[5/2]_3$         & 420(150)               &            &                        &                        &                        & 420(150)               & 672.9(3.4) \\
    878.0        & $3p$ $[3/2]_2$         & $3d$ $[5/2]_3$         & 600(150)               &            &                        &                        &                        & 600(150)               & 576(37) \\
    878.4        & $3p$'$[1/2]_1$         & $3d$'$[3/2]_2$         & 420(150)               &            &                        &                        &                        & 420(150)               & 655.1(5.1) \\
    886.5        & $3p$ $[1/2]_1$         & $4s$'$[1/2]_1$         & 210(150)               &            &                        &                        &                        & 210(150)               & 360.7(2.8) \\
    886.6        & $3p$ $[3/2]_2$         & $3d$ $[7/2]_3$         & 570(90)                &            &                        &                        &                        & 570(90)                & 634.4(6.7) \\
    914.8        & $3p$'$[3/2]_1$         & $3d$ $[5/2]_2$         & 540(150)               &            &                        &                        &                        & 540(150)               & 558(47) \\
    920.2        & $3p$'$[3/2]_1$         & $3d$ $[3/2]_1$         & 360(90)                &            &                        &                        &                        & 360(90)                & 495(40) \\
    922.0        & $3p$'$[3/2]_2$         & $3d$ $[5/2]_3$         & 600(150)               &            &                        &                        &                        & 600(150)               & 524(37) \\
    922.6        & $3p$'$[3/2]_1$         & $3d$ $[3/2]_2$         & 510(150)               &            &                        &                        &                        & 510(150)               & 503(37) \\
    930.1        & $3p$'$[3/2]_2$         & $3d$ $[3/2]_2$         & 480(150)               &             &                        &                        &                        & 480(150)               & 516(37) \\
    932.6        & $3p$ $[1/2]_0$         & $3d$ $[3/2]_1$         & 360(90)                &             &                        &                        &                        & 360(90)                & 532(40) \\
    942.5        & $3p$ $[1/2]_0$         & $3d$ $[1/2]_1$         & 420(150)               &             &                        &                        &                        & 420(150)               & 472(69) \\
    945.9        & $3p$'$[1/2]_1$         & $3d$ $[3/2]_2$         & 390(150)               &             &                        &                        &                        & 390(150)               & 495(37) \\
    948.6        & $3p$ $[1/2]_1$         & $4s$ $[3/2]_1$         & 360(90)                &             &                        &                        &                        & 360(90)                & 268(31) \\
    953.4        & $3p$'$[1/2]_1$         & $3d$ $[1/2]_1$         & 420(150)               &             &                        &                        &                        & 420(150)               & 427(69) \\
    966.5      & $3p$ $[1/2]_1$         & $4s$ $[3/2]_2$         & 510(90)                &             &                        &                        &                        & 510(90)                & 510(90) \\
    1152     & $3p$'$[3/2]_2$         & $4s$'$[1/2]_1$         & 261(3)        		     & 257(8) & 261(5)             & 257(25)                & 259.5(4.2)            		 & 260.3(2.1)             & 260.6(1.9) \\
    1523     & $3p$'$[1/2]_0$         & $4s$'$[1/2]_1$         &                        &           &                        &                        & 215.0(3.0)             & 215.0(3.0)             & 214.3(2.3) \\
    3317     & $4p$ $[5/2]_2$         & $5s$ $[3/2]_1$         &                        &           &                        &                        & 86.9(6.0)              & 86.9(6.0)              & 86.4(5.9) \\
    3333     & $4p$'$[3/2]_1$         & $5s$'$[1/2]_1$         &                        &           &                        &                        & 82.4(6.0)              & 82.4(6.0)              & 82.9(6.0) \\
    3390     & $4p$'$[1/2]_1$         & $5s$'$[1/2]_1$         &                        &           &                        &                        & 83.6(4.5)              & 83.6(4.5)              & 83.7(4.4) \\
    3391     & $4p$'$[3/2]_2$         & $5s$'$[1/2]_1$         & 63(13)                 &           &                        & 90.3(1.6)              & 84.8(1.5)              & 87.2(2.4)              & 87.8(2.4) \\
    3773     & $3d$ $[3/2]_1$         & $4p$'$[1/2]_0$         &                        &           &                        &                        & 291.4(1.5)             & 291.4(1.5)             & 291.4(1.5) \\
    5403     & $3d$'$[3/2]_1$         & $4p$'$[1/2]_0$         &                        &           &                        &                        & 175.7(0.6)             & 175.7(0.6)             & 175.7(0.6) \\
    5665     & $3d$ $[3/2]_1$         & $4p$ $[1/2]_0$         &                        &           &                        &                        & 228.4(1.3)             & 228.4(1.3)             & 228.5(1.3) \\
    6985     & $3d$ $[3/2]_2$         & $4p$ $[3/2]_2$         &                        &           &                        &                        & 147.8(0.9)             & 147.8(0.9)             & 147.8(0.9) \\
    7477     & $3d$ $[5/2]_3$         & $4p$ $[3/2]_2$         &                        &           &                        &                        & 140.0(0.9)             & 140.0(0.9)             & 140.0(0.9) \\
    7614     & $3d$ $[5/2]_2$         & $4p$ $[3/2]_1$         &                        &           &                        &                        & 148.4(0.6)             & 148.4(0.6)             & 148.4(0.6) \\
    7648     & $3d$ $[7/2]_3$         & $4p$ $[5/2]_2$         &                        &           &                        &                        & 147.8(0.9)             & 147.8(0.9)             & 147.8(0.9) \\
    7699     & $3d$'$[5/2]_3$         & $4p$'$[3/2]_2$         &                        &           &                        &                        & 143.6(0.9)             & 143.6(0.9)             & 143.7(0.9) \\
    7763     & $3d$'$[3/2]_2$         & $4p$'$[1/2]_1$         &                        &           &                        &                        & 144.5(1.5)             & 144.5(1.5)             & 144.5(1.5) \\
    8006     & $3d$'$[5/2]_2$         & $4p$'$[3/2]_1$         &                        &           &                        &                        & 145.7(1.2)             & 145.7(1.2)             & 145.7(1.2) \\
    8059     & $3d$ $[7/2]_4$         & $4p$ $[5/2]_3$         &                        &           &                        &                        & 147.2(0.6)             & 147.2(0.6)             & 147.2(0.6) \\
    
\end{tabular}
\begin{tabular}{crrr}
                    & \multicolumn{1}{c}{\textbf{Direct calculation} } & \textbf{Intraconf. fit} & \textbf{Interconf. fit} \\
    \textbf{Parameters:} &\multicolumn{1}{c}{55} & \multicolumn{1}{c}{30} & \multicolumn{1}{c}{21} \\
    \textbf{DOF}   & \multicolumn{1}{c}{90} & \multicolumn{1}{c}{115} & \multicolumn{1}{c}{124} \\
    \textbf{Chi2/DOF} & \multicolumn{1}{c}{0.987} & \multicolumn{1}{c}{0.937} & \multicolumn{1}{c}{0.930} \\
    \textbf{Relative AIC} & \multicolumn{1}{c}{42} & \multicolumn{1}{c}{10} & \multicolumn{1}{c}{0} \\\\
	\cline{1-4}  
    $S_0$           & 9597(11)        & 9598(11)        & 9602(11) \\
    \cline{1-4}  
    $3s$ $[3/2]_2$  & \multicolumn{1}{c}{\textbf{0}}   & \multicolumn{1}{c}{\textbf{0}}       & \multicolumn{1}{c}{\textbf{0}}  \\
    $3s$ $[3/2]_1$  & -41.47(17)    & -41.74(10)    & -41.74(10) \\
    $3s$'$[1/2]_0$  & 23.65(18)     & 23.72(17)     & 23.72(16) \\
    $3s$'$[1/2]_1$  & -662.0(1.3)     & -660.7(1.1)     & -660.7(1.1) \\
    \cline{1-4}  
    $3p$ $[1/2]_1$  & 552.8(1.9)      & 552.8(1.9)      & 552.8(1.9) \\
    $3p$ $[5/2]_3$  & 458.449(92)    & 458.427(86)    & 458.420(76) \\
    $3p$ $[5/2]_2$  & 460.91(11)    & 460.81(10)    & 460.81(10) \\
    $3p$ $[3/2]_1$  & 467.129(78)    & 467.151(72)    & 467.156(70) \\
    $3p$ $[3/2]_2$  & 447.18(25)    & 446.96(21)    & 446.96(20) \\
    $3p$'$[3/2]_1$  & 477.85(21)    & 477.89(19)    & 477.89(17) \\
    $3p$'$[3/2]_2$  & 458.38(94)    & 458.04(66)    & 458.12(32) \\
    $3p$ $[1/2]_0$  & 429.5(2.5)      & 428.25(75)    & 428.28(71) \\
    $3p$'$[1/2]_1$  & 466.08(51)    & 466.18(51)    & 466.18(51) \\
    $3p$'$[1/2]_0$  & 346.8(2.4)      & 347.6(2.3)      & 347.6(2.3) \\
    \cline{1-4}  
    $4s$ $[3/2]_2$  & 289(90)         & 289(90)         & 143.7(1.9) \\
    $4s$ $[3/2]_1$  & 33(31)          & 33(31)          & 69.9(1.9) \\
    $4s$'$[1/2]_1$  & 70.3(2.0)       & 70.3(2.0)       & 70.3(1.9) \\
    \cline{1-4}  
    $3d$ $[1/2]_0$  & 251(90)         & 241.1(3.2)      & 244.2(2.3) \\
    $3d$ $[1/2]_1$  & 109(69)         & 221.7(3.0)      & 224.0(2.4) \\
    $3d$ $[7/2]_4$  & 281(77)         & 241.1(3.2)      & 244.2(2.3) \\
    $3d$ $[7/2]_3$  & 238.4(6.7)      & 241.1(3.2)      & 244.2(2.3) \\
    $3d$ $[3/2]_2$  & 171(37)         & 241.7(3.1)      & 244.7(2.3) \\
    $3d$ $[3/2]_1$  & 160(40)         & 182.9(3.1)      & 183.9(2.8) \\
    $3d$ $[5/2]_2$  & 219(47)         & 241.3(3.1)      & 244.4(2.3) \\
    $3d$ $[5/2]_3$  & 172(37)         & 241.3(3.1)      & 244.4(2.3) \\
    $3d$'$[5/2]_2$  & 270.5(6.4)      & 267.9(2.6)      & 267.7(2.3) \\
    $3d$'$[5/2]_3$  & 267.6(3.3)      & 267.9(2.6)      & 267.7(2.3) \\
    $3d$'$[3/2]_2$  & 270.2(5.1)      & 267.6(2.6)      & 267.4(2.3) \\
    $3d$'$[3/2]_1$  & 216(40)         & 239.4(2.9)      & 238.2(2.5) \\
    \cline{1-4}  
    $4p$ $[1/2]_1$  & 370(64)         & 344(15)         & 347(13) \\
    $4p$ $[5/2]_3$  & 335(77)         & 295.6(3.2)      & 298.6(2.4) \\
    $4p$ $[5/2]_2$  & 288.5(6.6)      & 291.2(3.3)      & 294.3(2.3) \\
    $4p$ $[3/2]_1$  & 270(47)         & 291.6(3.2)      & 294.6(2.4) \\
    $4p$ $[3/2]_2$  & 212(37)         & 282.0(3.1)      & 284.8(2.4) \\
    $4p$ $[1/2]_0$  & 257(40)         & 279.2(2.9)      & 280.9(2.6) \\
    $4p$'$[3/2]_1$  & 322.9(6.3)      & 320.4(2.7)      & 320.3(2.3) \\
    $4p$'$[1/2]_1$  & 318.4(4.9)      & 316.2(2.8)      & 316.1(2.6) \\
    $4p$'$[3/2]_2$  & 314.2(3.2)      & 314.5(2.6)      & 314.4(2.3) \\
    $4p$'$[1/2]_0$  & 253(40)         & 276.7(3.0)      & 275.8(2.6) \\
    \cline{1-4}  
    $5s$ $[3/2]_2$  & 185.4(2.4)      & 186.3(2.2)      & 186.1(1.3) \\
    $5s$ $[3/2]_1$  & 149.5(3.0)      & 148.9(2.6)      & 147.8(1.3) \\
    $5s$'$[1/2]_0$  & 211.7(3.6)      & 208.8(2.4)      & 209.8(1.3) \\
    $5s$'$[1/2]_1$  & 181.6(2.1)      & 181.8(1.8)      & 182.2(1.3) \\
    \cline{1-4}  
    $4d$ $[1/2]_0$  & 83(90)          & 233.4(1.2)      & 233.41(75) \\
    $4d$ $[1/2]_1$  & 223.6(2.6)      & 223.5(1.3)      & 222.77(77) \\
    $4d$ $[7/2]_4$  & 232.7(3.6)      & 233.4(1.2)      & 233.41(75) \\
    $4d$ $[7/2]_3$  & 231.7(4.9)      & 233.4(1.2)      & 233.41(75) \\
    $4d$ $[3/2]_2$  & 233.3(2.1)      & 233.5(1.2)      & 233.49(75) \\
    $4d$ $[3/2]_1$  & 202.2(4.9)      & 203.5(3.2)      & 201.3(1.1) \\
    $4d$ $[5/2]_2$  & 234.1(4.8)      & 233.4(1.2)      & 233.44(75) \\
    $4d$ $[5/2]_3$  & 234.6(2.3)      & 233.4(1.2)      & 233.44(75) \\
    $4d$'$[5/2]_2$  & 258.1(2.0)      & 256.8(1.0)      & 257.10(75) \\
    $4d$'$[5/2]_3$  & 256.4(1.3)      & 256.8(1.0)      & 257.10(75) \\
    $4d$'$[3/2]_2$  & 254.2(3.8)      & 256.7(1.0)      & 257.05(75) \\
    $4d$'$[3/2]_1$  & 239.5(3.0)      & 238.7(2.1)      & 237.75(86) 
    \end{tabular}
\begin{tabular}{cccccccccccccc}
                         & $S_0$                & $3s$ $[3/2]_1$       & $3s$'$[1/2]_0$      & $3s$'$[1/2]_1$      & $3p$ $[5/2]_2$       & $3p$ $[3/2]_1$       & $3p$ $[3/2]_2$       & $3p$'$[3/2]_1$      & $3p$'$[3/2]_2$      & $3p$'$[1/2]_1$      & $3p$'$[1/2]_0$      & $4s$ $[3/2]_1$      & $4s$'$[1/2]_1$ \\
    $S_0$                & 1                    &                      &                      &                      &                      &                      &                      &                      &                      &                      &                      & 0.33                 &  \\
    $3s$ $[3/2]_1$       &                      & 1                    &                      &                      & 0.46                 & 0.19                 & 0.65                 &                      &                      &                      &                      &                      &  \\
    $3s$'$[1/2]_0$       &                      &                      & 1                    &                      &                      & 0.43                 &                      & 0.86                 &                      &                      &                      &                      &  \\
    $3s$'$[1/2]_1$       &                      &                      &                      & 1                    &                      &                      &                      &                      & 0.12                 & 0.20                 & 0.37                 &                      & 0.18 \\
    $3p$ $[5/2]_2$       &                      & 0.46                 &                      &                      & 1                    &                      & 0.30                 &                      &                      &                      &                      &                      &  \\
    $3p$ $[3/2]_1$       &                      & 0.19                 & 0.43                 &                      &                      & 1                    & 0.12                 & 0.37                 &                      &                      &                      &                      &  \\
    $3p$ $[3/2]_2$       &                      & 0.65                 &                      &                      & 0.30                 & 0.12                 & 1                    &                      &                      &                      &                      &                      &  \\
    $3p$'$[3/2]_1$       &                      &                      & 0.86                 &                      &                      & 0.37                 &                      & 1                    &                      &                      &                      &                      &  \\
    $3p$'$[3/2]_2$       &                      &                      &                      & 0.12                 &                      &                      &                      &                      & 1                    &                      & 0.18                 &                      & 0.38 \\
    $3p$'$[1/2]_1$       &                      &                      &                      & 0.20                 &                      &                      &                      &                      &                      & 1                    &                      &                      &  \\
    $3p$'$[1/2]_0$       &                      &                      &                      & 0.37                 &                      &                      &                      &                      & 0.18                 &                      & 1                    &                      & 0.44 \\
    $4s$ $[3/2]_1$       & 0.33                 &                      &                      &                      &                      &                      &                      &                      &                      &                      &                      & 1                    &  \\
    $4s$'$[1/2]_1$       &                      &                      &                      & 0.18                 &                      &                      &                      &                      & 0.38                 &                      & 0.44                 &                      & 1 \\
    \\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
    \end{tabular}%
%  \label{tab:LevelCorr_1}%
%\end{table}%

% Table generated by Excel2LaTeX from sheet 'Correlation Matrix - Short'
%\begin{table}[htbp]
%  \centering
%  \tiny
%  \caption{Level correlations - II}
    \begin{tabular}{cccccccccccccccccccccc}
                           & $3d$ $[7/2]_4$         & $3d$ $[7/2]_3$         & $3d$ $[3/2]_2$         & $3d$ $[3/2]_1$         & $3d$ $[5/2]_2$         & $3d$ $[5/2]_3$         & $3d$'$[5/2]_2$         & $3d$'$[5/2]_3$         & $3d$'$[3/2]_2$         & $3d$'$[3/2]_1$         & $4p$ $[5/2]_3$         & $4p$ $[5/2]_2$         & $4p$ $[3/2]_1$         & $4p$ $[3/2]_2$         & $4p$ $[1/2]_0$         & $4p$'$[3/2]_1$         & $4p$'$[1/2]_1$         & $4p$'$[3/2]_2$         & $4p$'$[1/2]_0$         & $5s$ $[3/2]_1$         & $5s$'$[1/2]_1$ \\
    $3d$ $[7/2]_4$         & 1                      &                        &                        &                        &                        &                        &                        &                        &                        &                        & 0.999970               &                        &                        &                        &                        &                        &                        &                        &                        &                        &  \\
    $3d$ $[7/2]_3$         &                        & 1                      &                        &                        &                        &                        &                        &                        &                        &                        &                        & 0.9909                 &                        &                        &                        &                        &                        &                        &                        & 0.44                   &  \\
    $3d$ $[3/2]_2$         &                        &                        & 1                      &                        &                        & 0.99942                &                        &                        &                        &                        &                        &                        &                        & 0.99971                &                        &                        &                        &                        &                        &                        &  \\
    $3d$ $[3/2]_1$         &                        &                        &                        & 1                      &                        &                        &                        &                        &                        & 0.99920                &                        &                        &                        &                        & 0.99944                &                        &                        &                        & 0.99931                &                        &  \\
    $3d$ $[5/2]_2$         &                        &                        &                        &                        & 1                      &                        &                        &                        &                        &                        &                        &                        & 0.999917               &                        &                        &                        &                        &                        &                        &                        &  \\
    $3d$ $[5/2]_3$         &                        &                        & 0.99942                &                        &                        & 1                      &                        &                        &                        &                        &                        &                        &                        & 0.99971                &                        &                        &                        &                        &                        &                        &  \\
    $3d$'$[5/2]_2$         &                        &                        &                        &                        &                        &                        & 1                      & 0.20                   & 0.13                   &                        &                        &                        &                        &                        &                        & 0.982                  & 0.13                   & 0.21                   &                        &                        & 0.32 \\
    $3d$'$[5/2]_3$         &                        &                        &                        &                        &                        &                        & 0.20                   & 1                      & 0.25                   &                        &                        &                        &                        &                        &                        & 0.20                   & 0.26                   & 0.962                  &                        &                        & 0.63 \\
    $3d$'$[3/2]_2$         &                        &                        &                        &                        &                        &                        & 0.13                   & 0.25                   & 1                      &                        &                        &                        &                        &                        &                        & 0.13                   & 0.956                  & 0.26                   &                        &                        & 0.40 \\
    $3d$'$[3/2]_1$         &                        &                        &                        & 0.99920                &                        &                        &                        &                        &                        & 1                      &                        &                        &                        &                        & 0.9986                 &                        &                        &                        & 0.99989                &                        &  \\
    $4p$ $[5/2]_3$         & 0.999970               &                        &                        &                        &                        &                        &                        &                        &                        &                        & 1                      &                        &                        &                        &                        &                        &                        &                        &                        &                        &  \\
    $4p$ $[5/2]_2$         &                        & 0.9909                 &                        &                        &                        &                        &                        &                        &                        &                        &                        & 1                      &                        &                        &                        &                        &                        &                        &                        & 0.44                   &  \\
    $4p$ $[3/2]_1$         &                        &                        &                        &                        & 0.999917               &                        &                        &                        &                        &                        &                        &                        & 1                      &                        &                        &                        &                        &                        &                        &                        &  \\
    $4p$ $[3/2]_2$         &                        &                        & 0.99971                &                        &                        & 0.99971                &                        &                        &                        &                        &                        &                        &                        & 1                      &                        &                        &                        &                        &                        &                        &  \\
    $4p$ $[1/2]_0$         &                        &                        &                        & 0.99944                &                        &                        &                        &                        &                        & 0.9986                 &                        &                        &                        &                        & 1                      &                        &                        &                        & 0.9988                 &                        &  \\
    $4p$'$[3/2]_1$         &                        &                        &                        &                        &                        &                        & 0.982                  & 0.20                   & 0.13                   &                        &                        &                        &                        &                        &                        & 1                      & 0.13                   & 0.21                   &                        &                        & 0.33 \\
    $4p$'$[1/2]_1$         &                        &                        &                        &                        &                        &                        & 0.13                   & 0.26                   & 0.956                  &                        &                        &                        &                        &                        &                        & 0.13                   & 1                      & 0.27                   &                        &                        & 0.41 \\
    $4p$'$[3/2]_2$         &                        &                        &                        &                        &                        &                        & 0.21                   & 0.962                  & 0.26                   &                        &                        &                        &                        &                        &                        & 0.21                   & 0.27                   & 1                      &                        &                        & 0.65 \\
    $4p$'$[1/2]_0$         &                        &                        &                        & 0.99931                &                        &                        &                        &                        &                        & 0.99989                &                        &                        &                        &                        & 0.9988                 &                        &                        &                        & 1                      &                        &  \\
    $5s$ $[3/2]_1$         &                        & 0.44                   &                        &                        &                        &                        &                        &                        &                        &                        &                        & 0.44                   &                        &                        &                        &                        &                        &                        &                        & 1                      &  \\
    $5s$'$[1/2]_1$         &                        &                        &                        &                        &                        &                        & 0.32                   & 0.63                   & 0.40                   &                        &                        &                        &                        &                        &                        & 0.33                   & 0.41                   & 0.65                   &                        &                        & 1 \\
    \end{tabular}
\begin{tabular}{lcccccccc}\\
                              &  $^1P$             & $^3P$              &  $^1D$               & $^3D$               &  $^1F$             & $^3F$              &$j_\mathrm{c}=3/2$        & $j_\mathrm{c}=1/2$    \\

   \cline{1-9}   $3s$ $[3/2]_2$            &                           & 100                      &                           &                           &                           &                           & 100                      & \\
    		            $3s$ $[3/2]_1$            & 7.06                     & 92.94                    &                           &                           &                           &                           & 59.8                     & 40.2  \\
  		              $3s$'$[1/2]_0$            &                           & 100                      &                           &                           &                           &                           &                           & 100  \\
 		               $3s$'$[1/2]_1$            & 92.94                    & 7.06                     &                           &                           &                           &                           & 40.16                    & 59.84   \\

  \cline{1-9}  $4s$ $[3/2]_1$            &                           & 100                      &                           &                           &                           &                           & 100.00                   &   \\
					   $4s$ $[3/2]_1$            & 43.90                    & 56.10                    &                           &                           &                           &                           & 94.75                    & 5.25   \\
					   $4s$'$[1/2]_1$            & 56.10                    & 43.90                    &                           &                           &                           &                           & 5.25                     & 94.75   \\
\cline{1-9}    $3d$ $[1/2]_0$            &                           & 100                      &                           &                           &                           &                           & 100                      &   \\
					   $3d$ $[1/2]_1$            & 18.34                    & 80.47                    &                           & 1.18                     &                           &                           & 99.82                    & 0.18   \\
					   $3d$ $[7/2]_4$            &                           &                           &                           &                           &                           & 100                      & 100                      &   \\
					   $3d$ $[7/2]_3$            &                           &                           &                           & 0.00                     & 56.72                    & 43.27                    & 100.00                   & 0.00   \\
					   $3d$ $[3/2]_2$            &                           & 64.05                    & 14.38                    & 21.57                    &                           &                           & 97.99                    & 2.01   \\
					   $3d$ $[3/2]_1$            & 55.02                    & 7.86                     &                           & 37.12                    &                           &                           & 98.75                    & 1.25   \\
					   $3d$ $[5/2]_2$            &                           &                           & 42.12                    & 28.08                    &                           & 29.79                    & 99.25                    & 0.75   \\
					   $3d$ $[5/2]_3$            &                           &                           &                           & 70.26                    & 13.06                    & 16.67                    & 99.27                    & 0.73   \\
					   $3d$'$[5/2]_2$            &                           &                           & 17.88                    & 11.92                    &                           & 70.21                    & 0.75                     & 99.25   \\
					   $3d$'$[5/2]_3$            &                           &                           &                           & 29.73                    & 30.21                    & 40.05                    & 0.74                     & 99.26   \\
					   $3d$'$[3/2]_2$            &                           & 35.95                    & 25.62                    & 38.43                    &                           &                           & 2.01                     & 97.99   \\
					   $3d$'$[3/2]_1$            & 26.64                    & 11.67                    &                           & 61.69                    &                           &                           & 1.43                     & 98.57   \\

\cline{1-9}      $5s$ $[3/2]_2$            &                           & 100                      &                           &                           &                           &                           & 100                      &   \\
						   $5s$ $[3/2]_1$            & 58.35                    & 41.64                    &                           &                           &                           &                           & 99.26                    & 0.74   \\
						   $5s$'$[1/2]_0$            &                           & 100                      &                           &                           &                           &                           &                           & 100   \\
						   $5s$'$[1/2]_1$            & 41.64                    & 58.35                    &                           &                           &                           &                           & 0.74                     & 99.26  \\
\cline{1-9}       $4d$ $[1/2]_0$            &                           & 100                      &                           &                           &                           &                           & 100                      &  \\
						    $4d$ $[1/2]_1$            & 17.13                    & 80.68                    &                           & 2.19                     &                           &                           & 99.95                    & 0.05   \\
						    $4d$ $[7/2]_4$            &                           &                           &                           &                           &                           & 100                      & 100                      &   \\
						    $4d$ $[7/2]_3$            &                           &                           &                           & 0.00                     & 57.01                    & 42.99                    & 100.00                   &   \\
						    $4d$ $[3/2]_2$            &                           & 56.00                    & 17.60                    & 26.40                    &                           &                           & 99.64                    & 0.36   \\
						    $4d$ $[3/2]_1$            & 51.78                    & 4.98                     &                           & 43.24                    &                           &                           & 99.83                    & 0.17   \\
						    $4d$ $[5/2]_2$            &                           &                           & 44.95                    & 29.97                    &                           & 25.09                    & 99.89                    & 0.11   \\
						    $4d$ $[5/2]_3$            &                           &                           &                           & 74.92                    & 10.86                    & 14.22                    & 99.89                    & 0.11   \\
						    $4d$'$[5/2]_2$            &                           &                           & 15.05                    & 10.03                    &                           & 74.91                    & 0.11                     & 99.89   \\
						    $4d$'$[5/2]_3$            &                           &                           &                           & 25.08                    & 32.13                    & 42.79                    & 0.11                     & 99.89   \\
						    $4d$'$[3/2]_2$            &                           & 44.00                    & 22.40                    & 33.60                    &                           &                           & 0.36                     & 99.64   \\
      $4d$'$[3/2]_1$            & 31.09                    & 14.34                    &                           & 54.57                    &                           &                           & 0.23                     & 99.77  \\
      \cline{1-9} 
    \end{tabular}%
  \label{tab:AC}%
%\end{table}%

% Table generated by Excel2LaTeX from sheet 'Angular Coeffcients - Even'
%\begin{table}[htbp]
%  \centering
 % \scriptsize
%  \caption{LS and core parentage of even neon levels (Percent)}
    \begin{tabular}{lcccccccc}\\
 & $^1S$             & $^3S$      &  $^1P$             & $^3P$              &  $^1D$               & $^3D$              &$j_\mathrm{c}=3/2$        & $j_\mathrm{c}=1/2$    \\

\cline{1-9} 
\cline{1-9}    $3p$ $[1/2]_1$            &                           & 98.22                    & 0.57                     & 1.22                     &                           & 0.00                     & 78.55                    & 21.45   \\
						  $3p$ $[5/2]_3$            &                           &                           &                           &                           &                           & 100                      & 100                      &   \\
						  $3p$ $[5/2]_2$            &                           &                           &                           & 2.08                     & 22.62                    & 75.31                    & 92.15                    & 7.85   \\
						  $3p$ $[3/2]_1$            &                           & 0.001                    & 17.687                   & 9.147                    &                           & 73.166                   & 67.58                    & 32.42   \\
						  $3p$ $[3/2]_2$            &                           &                           &                           & 43.42                    & 49.05                    & 7.53                     & 89.15                    & 10.85   \\
						  $3p$'$[3/2]_1$            &                           & 0.00                     & 49.14                    & 24.03                    &                           & 26.83                    & 32.42                    & 67.58   \\
						  $3p$'$[3/2]_2$            &                           &                           &                           & 54.50                    & 28.33                    & 17.16                    & 18.70                    & 81.30   \\
						  $3p$ $[1/2]_0$            & 3.19                     &                           &                           & 96.81                    &                           &                           & 50.97                    & 49.03   \\
						  $3p$'$[1/2]_1$            &                           & 1.78                     & 32.61                    & 65.60                    &                           & 0.00                     & 21.45                    & 78.55   \\
						  $3p$'$[1/2]_0$            & 96.81                    &                           &                           & 3.19                     &                           &                           & 49.03                    & 50.97   \\
\cline{1-9}    $4p$ $[1/2]_1$            &                           & 89.43                    & 3.41                     & 7.17                     &                           & 0.00                     & 92.13                    & 7.87   \\
						   $4p$ $[5/2]_3$            &                           &                           &                           &                           &                           & 100                      & 100                      &   \\
						   $4p$ $[5/2]_2$            &                           &                           &                           & 3.86                     & 38.43                    & 57.71                    & 99.02                    & 0.98   \\
						   $4p$ $[3/2]_1$            &                           & 0.00                     & 47.91                    & 23.92                    &                           & 28.16                    & 98.08                    & 1.92   \\
						   $4p$ $[3/2]_2$            &                           &                           &                           & 71.90                    & 24.65                    & 3.45                     & 99.48                    & 0.52   \\
						   $4p$ $[1/2]_0$            & 21.06                    &                           &                           & 78.94                    &                           &                           & 78.79                    & 21.21   \\
						   $4p$'$[3/2]_1$            &                           & 0.00                     & 19.89                    & 8.32                     &                           & 71.79                    & 1.92                     & 98.08   \\
						   $4p$'$[1/2]_1$            &                           & 10.57                    & 28.80                    & 60.59                    &                           & 0.04                     & 7.86                     & 92.14   \\
						   $4p$'$[3/2]_2$            &                           &                           &                           & 24.24                    & 36.92                    & 38.84                    & 1.50                     & 98.50   \\
						   $4p$'$[1/2]_0$            & 78.94                    &                           &                           & 21.06                    &                           &                           & 21.21                    & 78.79   \\
\cline{1-9}    \end{tabular}
